Effectful Semantics in 2-Dimensional Categories: Premonoidal and Freyd Bicategories

Premonoidal categories and Freyd categories provide an encompassing framework for the semantics of call-by-value programming languages. Premonoidal categories are a weakening of monoidal categories in which the interchange law for the tensor product may not hold, modelling the fact that effectful programs cannot generally be re-ordered. A Freyd category is a pair of categories with the same objects: a premonoidal category of general programs, and a monoidal category of 'effect-free' programs which do admit re-ordering. Certain recent innovations in semantics, however, have produced models which are not categories but bicategories. Here we develop the theory to capture such examples by introducing premonoidal and Freyd structure in a bicategorical setting. The second dimension introduces new subtleties, so we verify our definitions with several examples and a correspondence theorem (between Freyd bicategories and certain actions of monoidal bicategories) which parallels the categorical framework.

==> diag-Freyd-bicat-equations.tex <==

\begin{subfigure}{\textwidth}
\[
\begin{tikzcd}[
		column sep=1.5em,
		row sep = 1.2em,
		execute at end picture={
							\foreach \nom in  {A,B}
				  				{\coordinate (\nom) at (\nom.center);}
							\fill[\extcolour,opacity=\opacity] 
				  				(A) to[bend left=77] (B) to[bend left=75] (A);
							\fill[\Klambdacolour,opacity=\opacity] 
				  				(A) to[bend left=80] (B) -- (Y) -- (X);
	}
		] 
	\alias{A} {IB} && \alias{X} B \\
	\alias{B} {I B'} && \alias{Y} {B'}
	\arrow["{\J \lambda}", from=1-1, to=1-3]
	\arrow["{\J \lambda}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "{\J g}", from=1-3, to=2-3]
        \arrow[""{name=1, anchor=center, inner sep=0}, bend left = 40, from=1-1, to=2-1]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{I \ltie \J g}"{swap}', 
						bend right = 40, from=1-1, to=2-1]
	\arrow["\oncell{{\theta}}"{description}, draw=none, from=2, to=1]
	\arrow["\oncell{\J\cellOf{\lambda}_g}"{description}, draw=none, from=1, to=0]
      \end{tikzcd}
      \hspace{1mm}
      =
      \hspace{1mm}
      \begin{tikzcd}[
      	column sep=1.5em,
		row sep = 1.2em,      	
      			execute at end picture={
      								\foreach \nom in  {A,B,C, D}
      					  				{\coordinate (\nom) at (\nom.center);}
      								\fill[\actlambdacolour,opacity=\opacity] 
      					  				(A) -- (B) -- (D) -- (C);
      		}
      ]
	\alias{A} {I B} && \alias{B} B \\
	\alias{C} {I B'} && \alias{D} {B'}
	\arrow["{\lambda}", from=1-1, to=1-3]
	\arrow["{\lambda}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "{\J g}", from=1-3, to=2-3]
	\arrow[""{name=1, anchor=center, inner sep=0}, "{I \ltie \J g}"', curve={height=0pt}, from=1-1, to=2-1]
	\arrow["\oncell{{\cellOf{\lambda}_{\J g}}}"{description}, draw=none, from=1, to=0]
\end{tikzcd}
\hspace{8mm}
\begin{tikzcd}[
		column sep=1.3em,
		row sep = 1.2em,		
		execute at end picture={
							\foreach \nom in  {A,B}
				  				{\coordinate (\nom) at (\nom.center);}
							\fill[\extcolour,opacity=\opacity] 
				  				(A) to[bend left=77] (B) to[bend left=75] (A);
							\fill[\Klambdacolour,opacity=\opacity] 
				  				(A) to[bend left=80] (B) -- (Y) -- (X);
	}
		] 
	\alias{A} {AI} && \alias{X} A \\
	\alias{B} {A'I} && \alias{Y} {A'}
	\arrow["{\J \rho}", from=1-1, to=1-3]
	\arrow["{\J \rho}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "{\J f}", from=1-3, to=2-3]
        \arrow[""{name=1, anchor=center, inner sep=0}, bend left = 40, from=1-1, to=2-1]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{\J f \rtie I}"{swap}', 
						bend right = 40, from=1-1, to=2-1]
	\arrow["\oncell{{\theta}}"{description}, draw=none, from=2, to=1]
	\arrow["\oncell{\J\cellOf{\rho}_f}"{description}, draw=none, from=1, to=0]
      \end{tikzcd}
      \hspace{1mm}
      =
      \hspace{1mm}
      \begin{tikzcd}[
      	column sep=1.5em,
		row sep = 1.2em,      	
      			execute at end picture={
      								\foreach \nom in  {A,B,C, D}
      					  				{\coordinate (\nom) at (\nom.center);}
      								\fill[\actlambdacolour,opacity=\opacity] 
      					  				(A) -- (B) -- (D) -- (C);
      		}
      ]
	\alias{A} {AI} && \alias{B} A \\
	\alias{C} {A'I} && \alias{D} {A'}
	\arrow["{\rho}", from=1-1, to=1-3]
	\arrow["{\rho}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "{\J f}", from=1-3, to=2-3]
	\arrow[""{name=1, anchor=center, inner sep=0}, "{\J f \rtie I}"', curve={height=0pt}, from=1-1, to=2-1]
	\arrow["\oncell{{\cellOf{\rho}_{\J f}}}"{description}, draw=none, from=1, to=0]
\end{tikzcd}
\]
\vspace{-4mm}
\[
\begin{tikzcd}[
		column sep=.8em, scalenodes=1,
		row sep = 1.4em,      			
				execute at end picture={
									\foreach \nom in  {A,B,C, D}
						  				{\coordinate (\nom) at (\nom.center);}
									\fill[\extcolour,opacity=\opacity] 
						  				(A) to[curve={height=-30pt}] (B) to[curve={height=-30pt}] (A);
									\fill[\Klambdacolour,opacity=\opacity] 
						  				(A) to[curve={height=-30pt}] (B) -- (Y) -- (X);
			}
		]
	\alias{A} {(A B) C} && \alias{X} A(B C) \\
	\alias{B} {(A' B) C} && \alias{Y} {A' (B C)}
	\arrow["{\J \alpha}", from=1-1, to=1-3]
	\arrow["{\J \alpha}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "", from=1-3, to=2-3]
	\arrow["\oncell{\J \cellOf{\alpha}_{f, B, C}}"{description, xshift=5mm}, draw=none, from=2, to=0]
	\arrow[""{name=1, anchor=center, inner sep=0}, 
					curve={height=24pt}, from=1-1, to=2-1]
	\arrow[""{name=2, anchor=center, inner sep=0}, %
        from=1-1, to=2-1]
	\arrow[""{name=3, anchor=center, inner sep=0}, curve={height=0pt}, from=1-1, to=2-1]
	\arrow[""{name=4, anchor=center, inner sep=0}, 
						curve={height=-24pt}, from=1-1, to=2-1] 			
	\arrow["\zeta"{description}, draw=none, from=4, to=3]			
	\arrow["\zeta \rtie C"{yshift=-2mm, xshift=.2mm}, draw=none, from=1, to=3]									
\end{tikzcd}
      \hspace{-2mm}
      =
      \hspace{-2mm}
\begin{tikzcd}[
		column sep=.8em, 
		scalenodes=1,
		row sep = 1.4em,      		
		execute at end picture={
								\foreach \nom in  {A,B,C, D}
					  				{\coordinate (\nom) at (\nom.center);}
								\fill[\extcolour,opacity=\opacity] 
					  				(A) to[curve={height=12pt}] (B) to[curve={height=12pt}]  (A);
								\fill[\Klambdacolour,opacity=\opacity] 
					  				(A) to[curve={height=20pt}]  (B) -- (Y) -- (X);
		}
		]
	\alias{X} {(AB)C} && \alias{A} {A(BC)} \\
	\alias{Y} {(A'B)C} && \alias{B} {A'(BC)}
	\arrow[""{name=0, anchor=center, inner sep=0}, "\alpha", from=1-1, to=1-3]
	\arrow["\alpha"', from=2-1, to=2-3]
	\arrow[""{name=1, anchor=center, inner sep=0}, 
					curve={height=10pt}, from=1-3, to=2-3] 		%
	\arrow[""{name=2, anchor=center, inner sep=0}, %
        from=1-1, to=2-1]
	\arrow[""{name=4, anchor=center, inner sep=0}, "{\J (f(BC))}", 
						curve={height=-10pt}, from=1-3, to=2-3] %
	\arrow["\oncell{{\cellOf{\alpha}_{f, B, C}}}"{description}, draw=none, from=2, to=1]
	\arrow["\oncell{{\zeta}}"{description, xshift=.17mm}, draw=none, from=1, to=4]
\end{tikzcd}
\hspace{3mm}
\begin{tikzcd}[
		column sep=.8em, scalenodes=1,
		row sep = 1.4em,      		
				execute at end picture={
									\foreach \nom in  {A,B,C, D}
						  				{\coordinate (\nom) at (\nom.center);}
									\fill[\extcolour,opacity=\opacity] 
						  				(A) to[curve={height=-30pt}] (B) to[curve={height=-30pt}] (A);
									\fill[\Klambdacolour,opacity=\opacity] 
						  				(A) to[curve={height=-30pt}] (B) -- (Y) -- (X);
			}
		]
	\alias{A} {(A B) C} && \alias{X} A(B C) \\
	\alias{B} {(A B') C} && \alias{Y} {A (B' C)}
	\arrow["{\J \alpha}", from=1-1, to=1-3]
	\arrow["{\J \alpha}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "", from=1-3, to=2-3]
	\arrow["\oncell{\J \cellOf{\alpha}_{A, g, C}}"{description, xshift=4mm}, draw=none, from=2, to=0]
	\arrow[""{name=1, anchor=center, inner sep=0}, 
					curve={height=24pt}, from=1-1, to=2-1]
	\arrow[""{name=2, anchor=center, inner sep=0}, %
        from=1-1, to=2-1]
	\arrow[""{name=3, anchor=center, inner sep=0}, curve={height=0pt}, from=1-1, to=2-1]
	\arrow[""{name=4, anchor=center, inner sep=0}, 
						curve={height=-24pt}, from=1-1, to=2-1] 			
	\arrow["\zeta"{description}, draw=none, from=4, to=3]			
	\arrow["\theta \rtie C"{yshift=-2mm, xshift=.2mm}, draw=none, from=1, to=3]									
\end{tikzcd}
      \hspace{-2mm}
      =
      \hspace{-2mm}
\begin{tikzcd}[
		column sep=.8em, scalenodes=1,
		row sep = 1.4em,      		
		execute at end picture={
								\foreach \nom in  {A,B,C, D}
					  				{\coordinate (\nom) at (\nom.center);}
								\fill[\extcolour,opacity=\opacity] 
					  				(A) to[curve={height=29pt}] (B) to[curve={height=27pt}]  (A);
								\fill[\Klambdacolour,opacity=\opacity] 
					  				(A) to[curve={height=29pt}]  (B) -- (Y) -- (X);
		}
		]
	\alias{X} {(AB)C} && \alias{A} {A(BC)} \\
	\alias{Y} {(AB)C'} && \alias{B} {A(BC')}
	\arrow[""{name=0, anchor=center, inner sep=0}, "\alpha", from=1-1, to=1-3]
	\arrow["\alpha"', from=2-1, to=2-3]
	\arrow[""{name=1, anchor=center, inner sep=0}, 
					curve={height=22pt}, from=1-3, to=2-3] 		%
	\arrow[""{name=2, anchor=center, inner sep=0}, %
        from=1-1, to=2-1]
	\arrow[""{name=3, anchor=center, inner sep=0}, curve={height=0pt}, from=1-3, to=2-3]
	\arrow[""{name=4, anchor=center, inner sep=0}, "{\J (A(gC))}", 
						curve={height=-20pt}, from=1-3, to=2-3] %
	\arrow["\oncell{{\cellOf{\alpha}_{A, g, C}}}"{description}, draw=none, from=2, to=1]
	\arrow["\oncell{{A \ltie \zeta}}"{yshift=-2mm,xshift=.17mm}, draw=none, from=1, to=3]
	\arrow["\oncell{{\theta}}"{description}, draw=none, from=3, to=4]
\end{tikzcd}
\]
\vspace{-1mm}
\[
	\begin{tikzcd}[
		column sep=2em, scalenodes=1,
		row sep = 1.3em,
				execute at end picture={
									\foreach \nom in  {A,B,C, D}
						  				{\coordinate (\nom) at (\nom.center);}
									\fill[\extcolour,opacity=\opacity] 
						  				(A) to[bend left=77] (B) to[bend left=75] (A);
									\fill[\Klambdacolour,opacity=\opacity] 
						  				(A) to[bend left=80] (B) -- (Y) -- (X);
			}
		]
	\alias{A} {(A B) C} && \alias{X} A(B C) \\
	\alias{B} {(A B) C'} && \alias{Y} {A(B C')}
	\arrow["{\J \alpha}", from=1-1, to=1-3]
	\arrow["{\J \alpha}"', from=2-1, to=2-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "%
        ", from=1-3, to=2-3]
	\arrow[""{name=1, anchor=center, inner sep=0}, bend left = 40, from=1-1, to=2-1]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{AB \ltie \J h}"', bend right = 40, from=1-1, to=2-1]
	\arrow["\oncell{{\theta}}"{description}, draw=none, from=2, to=1]
	\arrow["\oncell{\J \cellOf{\alpha}_{A, B, h}}"{description}, draw=none, from=1, to=0]
\end{tikzcd}
      \hspace{0mm}
      =
      \hspace{0mm}
\begin{tikzcd}[
		column sep=2em, scalenodes=1,
		row sep = 1.3em,		
		execute at end picture={
								\foreach \nom in  {A,B,C, D}
					  				{\coordinate (\nom) at (\nom.center);}
								\fill[\extcolour,opacity=\opacity] 
					  				(A) to[curve={height=29pt}] (B) to[curve={height=30pt}]  (A);
								\fill[\Klambdacolour,opacity=\opacity] 
					  				(A) to[curve={height=29pt}]  (B) -- (Y) -- (X);
		}
		]
	\alias{X} {(AB)C} && \alias{A} {A(BC)} \\
	\alias{Y} {(AB)C'} && \alias{B} {A(BC')}
	\arrow[""{name=0, anchor=center, inner sep=0}, "\alpha", from=1-1, to=1-3]
	\arrow["\alpha"', from=2-1, to=2-3]
	\arrow[""{name=1, anchor=center, inner sep=0}, 
					curve={height=24pt}, from=1-3, to=2-3] 		%
	\arrow[""{name=2, anchor=center, inner sep=0}, %
        from=1-1, to=2-1]
	\arrow[""{name=3, anchor=center, inner sep=0}, curve={height=0pt}, from=1-3, to=2-3]
	\arrow[""{name=4, anchor=center, inner sep=0}, "{\J (A(Bh))}", 
						curve={height=-24pt}, from=1-3, to=2-3] %
	\arrow["\oncell{{\cellOf{\alpha}_{A, B, h}}}"{description}, draw=none, from=2, to=1]
	\arrow["\oncell{{A \ltie \theta}}"{yshift=-2mm,xshift=.17mm}, draw=none, from=1, to=3]
	\arrow["\oncell{{\theta}}"{description}, draw=none, from=3, to=4]
\end{tikzcd}
\]

\caption{Compatibility rules for structural transformations}
\end{subfigure}



\begin{subfigure}{\textwidth}
\[
\hspace{-25mm}
\begin{minipage}{0.65\textwidth}
\centering
\[
\begin{tikzcd}[
   		column sep=1.5em, scalenodes=1,
		execute at end picture={
							\foreach \nom in  {A,B,C, D}
				  				{\coordinate (\nom) at (\nom.center);}
							\fill[\extcolour,opacity=\opacity] 
				  				(A) to[curve={height=30pt}] (B) -- (A);
							\fill[\monoidallcolour,opacity=\opacity] 
				  				(A) -- (B) -- (C);
				}
]
	\alias{A} {(IA)B} && \alias{C} {I(AB)} \\
	& \alias{B} AB
	\arrow["\J \alpha", from=1-1, to=1-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "{\scriptscriptstyle \J (\lambda B)}"{description}, 
						from=1-1, to=2-2]
	\arrow[""{name=1, anchor=center, inner sep=0}, "\J \lambda", from=1-3, to=2-2]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{\lambda \rtie B}"', curve={height=28pt}, from=1-1, to=2-2]
	\arrow["\oncell{{\zeta}}"{description, yshift=-1mm}, shorten
        				<=3pt, shorten >=3pt, draw=none, from=2, to=0]
	\arrow["\oncell{{\J \montrianglel}}"{description, yshift=1mm, xshift=1mm},
        shift left=2, shorten <=7pt, shorten >=7pt, draw=none, from=0, to=1]
\end{tikzcd}
\hspace{0mm}
=
\hspace{0mm}
\begin{tikzcd}[
    		column sep=1em, scalenodes=1,
    					execute at end picture={
    										\foreach \nom in  {A,B,C, D}
    							  				{\coordinate (\nom) at (\nom.center);}
    										\fill[\actlcolour,opacity=\opacity] 
    							  				(A) -- (B) -- (C);
    							}
    	]
	\alias{A} {(IA)B} && \alias{B} {I(AB)} \\
	& \alias{C} AB
	\arrow["\alpha", from=1-1, to=1-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "\lambda", from=1-3, to=2-2]
	\arrow[""{name=1, anchor=center, inner sep=0}, "{\lambda \rtie B}"', from=1-1, to=2-2]
	\arrow["\oncell{{\montrianglel}}"{description}, shift left=2, shorten <=7pt, shorten >=7pt, draw=none, from=1, to=0]
\end{tikzcd}
\]
\vspace{-3mm}
\[
\begin{tikzcd}[
   		column sep=1.5em, scalenodes=1,
		execute at end picture={
							\foreach \nom in  {A,B,C, D}
				  				{\coordinate (\nom) at (\nom.center);}
							\fill[\extcolour,opacity=\opacity] 
				  				(A) -- (C)  to[curve={height=-30pt}] (B);
							\fill[\monoidallcolour,opacity=\opacity] 
				  				(A) -- (B) -- (C);
				}
]
	\alias{A} {(AB)I} && \alias{C} {A(BI)} \\
	& \alias{B} AB
	\arrow["\J \alpha", from=1-1, to=1-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "\J\rho"{swap}, 
						from=1-1, to=2-2]
	\arrow[""{name=1, anchor=center, inner sep=0}, 
					"{\scriptscriptstyle A \ltie \J \rho}"{description}, from=1-3, to=2-2]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{A \ltie \rho}"{}, curve={height=-28pt}, from=1-3, to=2-2]
	\arrow["\oncell{{\theta}}"{description, yshift=-1mm}, shorten
        				<=3pt, shorten >=3pt, draw=none, from=2, to=1]
	\arrow["\oncell{{\J \montriangler}}"{description, yshift=1mm, xshift=1mm},
        shift left=2, shorten <=7pt, shorten >=7pt, draw=none, from=0, to=1]
\end{tikzcd}
\hspace{0mm}
=
\hspace{0mm}
\begin{tikzcd}[
    		column sep=1em, scalenodes=1,
    					execute at end picture={
    										\foreach \nom in  {A,B,C, D}
    							  				{\coordinate (\nom) at (\nom.center);}
    										\fill[\actlcolour,opacity=\opacity] 
    							  				(A) -- (B) -- (C);
    							}
    	]
	\alias{A} {(AB)I} && \alias{B} {A(BI)} \\
	& \alias{C} AB
	\arrow["\alpha", from=1-1, to=1-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "A \ltie \rho", from=1-3, to=2-2]
	\arrow[""{name=1, anchor=center, inner sep=0}, "{\rho}"', from=1-1, to=2-2]
	\arrow["\oncell{{\montriangler}}"{description}, shift left=2, shorten <=7pt, shorten >=7pt, draw=none, from=1, to=0]
\end{tikzcd}
\]
\vspace{-3mm}
\[
\begin{tikzcd}[
   	column sep=1.5em, scalenodes=1,
	execute at end picture={
						\foreach \nom in  {A,B,C, D}
			  				{\coordinate (\nom) at (\nom.center);}
						\fill[\monoidalmcolour,opacity=\opacity] 
			  				(A) -- (B) -- (C);
						\fill[\extcolour,opacity=\opacity] 
			  				(A) to[curve={height=33pt}] (C);	
						\fill[\extcolour,opacity=\opacity] 
			  				(B) to[curve={height=-33pt}] (C);					  				
			}
   	]
	\alias{A} {(AI)B} && \alias{B} {A(IB)} \\
	& \alias{C} AB
	\arrow["\J \alpha", from=1-1, to=1-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, 
					"{\scriptscriptstyle \J (A\lambda)}"{description}, from=1-3, to=2-2]
	\arrow[""{name=1, anchor=center, inner sep=0}, "{\rho \rtie B}"', curve={height=30pt}, from=1-1, to=2-2]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{A \ltie \lambda}", curve={height=-30pt}, from=1-3, to=2-2]
	\arrow[""{name=3, anchor=center, inner sep=0}, 
						"{\scriptscriptstyle \J (\rho B)}"{description}, from=1-1, to=2-2]
	\arrow["\oncell{{\J \montrianglem} }"{description, yshift=1mm}, shift left=2, draw=none, from=3, to=0]
	\arrow["\oncell{{\theta}}"{description,yshift=-1mm}, draw=none, from=0, to=2]
	\arrow["\oncell{{\zeta}}"{description, yshift=-1mm}, draw=none, from=1, to=3]
\end{tikzcd}
\hspace{0mm}
=
\hspace{0mm}
\begin{tikzcd}[
   	column sep=1em, scalenodes=1,
	execute at end picture={
						\foreach \nom in  {A,B,C, D}
			  				{\coordinate (\nom) at (\nom.center);}
						\fill[\actmcolour,opacity=\opacity] 
			  				(A) -- (B) -- (C);			  				
			}
]
	\alias{A} {(AI)B} && \alias{B} {A(IB)} \\
	& \alias{C} AB
	\arrow["\alpha", from=1-1, to=1-3]
	\arrow[""{name=0, anchor=center, inner sep=0}, "{A \ltie \lambda}", from=1-3, to=2-2]
	\arrow[""{name=1, anchor=center, inner sep=0}, "{\rho \rtie B}"', from=1-1, to=2-2]
	\arrow["\oncell{{\montrianglem} }"{description}, shift left=2, draw=none, from=1, to=0]
\end{tikzcd}
\]
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.18\textwidth}
\centering
\begin{tikzcd}[
   		row sep=-.5em, 
   		column sep=1em, 
   		scalenodes=1,
		execute at end picture={
							\foreach \nom in  {A,B,C, D,E}
				  				{\coordinate (\nom) at (\nom.center);}
							\fill[\monoidalpcolour,opacity=\opacity] 
				  				(A) -- (B) -- (C) -- (D) -- (E);			 
							\fill[\extcolour,opacity=\opacity] 
				  				(A) to[curve={height=24pt}] (B) -- (A);							  				 				
							\fill[\extcolour,opacity=\opacity] 
				  				(C) to[curve={height=24pt}] (D) -- (C);					  				
		}
]
	& \alias{A} {((AB)C)D} \\
	\alias{B} {(A(BC))D} \\
	&&[-3em] \alias{E} {(AB)(CD)} \\
	\alias{C} {A((BC)D)} \\
	& \alias{D} {A(B(CD))}
	\arrow[""{name=0, anchor=center, inner sep=0}, shorten=-0.2em, from=1-2, to=2-1]
	\arrow[""{name=1, anchor=center, inner sep=0}, "\J \alpha"', from=2-1, to=4-1]
	\arrow["\J \alpha", from=1-2, to=3-3]
	\arrow["\J \alpha", from=3-3, to=5-2]
	\arrow[""{name=2, anchor=center, inner sep=0}, "{\alpha \rtie D}"'{yshift=-1mm}, curve={height=20pt}, from=1-2, to=2-1]
	\arrow[""{name=3, anchor=center, inner sep=0}, "{A \ltie \alpha}"'{yshift=1mm}, curve={height=20pt}, from=4-1, to=5-2]
	\arrow[""{name=4, anchor=center, inner sep=0}, shorten=-0.2em, from=4-1, to=5-2]
	\arrow["\oncell{{\J \pentagonator}}"{description, pos=0.6}, draw=none, from=1, to=3-3]
	\arrow["\oncell{{\zeta}}"{description}, draw=none, from=2, to=0]
	\arrow["\oncell{{\theta}}"{description},
       						 draw=none, from=3, to=4, pos=0.46]
\end{tikzcd}
\\
\vspace{-4mm}
\[ \hspace{20mm}\vertequals \]
\vspace{-8mm}
\begin{tikzcd}[
     		scalenodes=1, 
     		column sep=1em, 
     		row sep=-.3em,
		execute at end picture={
							\foreach \nom in  {A,B,C, D,E}
				  				{\coordinate (\nom) at (\nom.center);}
							\fill[\actpcolour,opacity=\opacity] 
				  				(A) -- (B) -- (C) -- (D) -- (E);			 	  				
		}
  ]
	& \alias{A} {((AB)C)D} \\
	\alias{B} {(A(BC))D} \\
	&&[-4em] \alias{E} {(AB)(CD)} \\
	\alias{C} {A((BC)D)} \\
	& \alias{D} {A(B(CD))}
	\arrow[""{name=0, anchor=center, inner sep=0}, "\alpha"',
        from=2-1, to=4-1]
	\arrow["\alpha", from=1-2, to=3-3]
	\arrow["\alpha", from=3-3, to=5-2]
	\arrow["{\alpha \rtie D}"', from=1-2, to=2-1, shorten=-0.2em]
	\arrow["{A \ltie \alpha}"', from=4-1, to=5-2, shorten=-0.2em] 
	\arrow["\oncell{{\pentagonator}}"{description, xshift=3mm}, draw=none, from=0, to=3-3]
\end{tikzcd}
\end{minipage}
\]
\caption{Compatibility rules for structural modifications}

\end{subfigure}



==> diag-monoidal-bicategory-modifications.tex <==
\hspace{-6mm}
\begin{tikzcd}
	[column sep=1.3em, 
		execute at end picture={
					\foreach \nom in  {A,B,C, D,E}
		  				{\coordinate (\nom) at (\nom.center);}
					\fill[\monoidalpcolour,opacity=\opacity] 
		  				(A) -- (B) -- (C) -- (D) -- (E);
		}
		]
	\alias{A}
	{\left((A  B)  C\right)}  D 
	\arrow{r}{\alpha}
	\arrow[swap]{d}{\alpha D}
	\arrow[	"{\mathfrak{p}\:}"{left},
					from=2-2, 
					to=1-2,  
					Rightarrow, 
					shorten = 2pt
					]
	&
	\alias{B}
	(AB) (CD)
	\arrow{r}{\alpha}
	&
	\alias{C}
	A{\left(B(C D) \right)}
	\\
	\alias{E}
	{\left( A (BC) \right)}D
	\arrow[swap]{rr}{\alpha}
	&
	\:
	&
	\alias{D}
	A{\left((BC) D\right)}
	\arrow[swap]{u}{A\alpha}
\end{tikzcd}
\hspace{-3mm}
\begin{tikzcd}[
	column sep = .5em,
	execute at end picture={
								\foreach \nom in  {A,B,C}
					  				{\coordinate (\nom) at (\nom.center);}
								\fill[\monoidalmcolour,opacity=\opacity] 
					  				(A) -- (B) -- (C);
	  }
	]
\: &
\alias{C}
{A  B}
&
\: 
\\
\alias{A}
{(A  I) B} 
\arrow{ur}{\rho B}
\arrow[swap]{rr}{\alpha}
&
\:
& 
\alias{B}
{A (I B)} 
\arrow[name=0]{ul}[swap]{A\lambda}
\arrow["{\mathfrak{m}\:}"{}, 
 				shift right=1, 
 				shorten <=6pt, 
 				shorten >=8pt, 
 				Rightarrow, 
 				from=2-2, 
 				to=1-2]
\end{tikzcd}
\hspace{-2mm}
\begin{tikzcd}[
	column sep=1.5em,
	execute at end picture={
			\foreach \nom in  {A,B,C}
  				{\coordinate (\nom) at (\nom.center);}
			\fill[\monoidallcolour,opacity=\opacity] 
  				(A) -- (B) to[bend left = 36] (C);
		}
	]
\alias{A}
{(I A)  B} 
& 
\alias{B}
{I  (A  B)} \\
\alias{C}
{A B}
\arrow["\alpha", from=1-1, to=1-2]
\arrow[""{name=0, anchor=center, inner sep=0}, bend left = 25, "\lambda", from=1-2, to=2-1]
\arrow[""{name=1, anchor=center, inner sep=0}, "{\lambda  B}"', from=1-1, to=2-1]
\arrow["{\mathfrak{l}}"{}, 
	    					shift left=1,
	    					yshift = 1mm,
	    					shorten <=6pt, 
	    					shorten >=6pt, 
	    					Rightarrow, 
	    					from=1, 
	    					to=0]
\end{tikzcd}		
\hspace{-3mm}
\begin{tikzcd}[
	column sep = 1.5em, 
	execute at end picture={
											\foreach \nom in  {A,B,C}
								  				{\coordinate (\nom) at (\nom.center);}
											\fill[\monoidalrcolour,opacity=\opacity] 
								  				(A) to[bend right=38] (B) -- (C);
				  }
]
\alias{A}
(AB)I 
\arrow{r}{\alpha}
\arrow[bend right =30, name=0]{dr}[swap]{\rho}
&
\alias{C}
A(BI)
\arrow{d}{A\rho}
\\
\:
\arrow["{\mathfrak{r}}",
			Rightarrow, 
			xshift=6mm,
			yshift=1mm,
			shorten <=14pt, 
			shorten >=14pt, 
			from=2-1, 
			to = 1-2]
&
\alias{B}
AB
\end{tikzcd}

==> premonoidal-bicat-modification-diags-figure.tex <==
	\begin{center}
	\vspace{-3mm}
	\begin{tikzcd}[scalenodes=0.9, column sep=1em, row sep=.9em]
			\: 
			&
			(-B) (CD)
			\arrow{dr}{\alpha_{-, B, CD}}
			&
			\:
			\\
			{\left((-  B)  C\right)}  D 
			\arrow{ur}{\alpha_{-B, C, D}}
			\arrow[swap]{d}{\alpha_{-, B, C} D}
			\arrow[	"{\mathfrak{p}_{-, B, C, D}\:}"{left},
							xshift=6mm,
							from=3-2, 
							to=1-2,  
							Rightarrow, 
							shorten <= 10pt, 
							shorten >= 10pt
							]
			&
			\:
			&
			(-){\left(B(C D) \right)}
			\\
			{\left( - (BC) \right)}D
			\arrow[swap]{rr}{\alpha_{-, BC, D}}
			&
			\:
			&
			(-){\left((BC) D\right)}
			\arrow[swap]{u}{\rc{\alpha}}
		\end{tikzcd}
		\hspace{7mm}
	\begin{tikzcd}[scalenodes=0.9, column sep=1em, row sep=.9em]
			\: 
			&
			(AB) (C-)
			\arrow{dr}{\alpha_{A, B, C-}}
			&
			\:
			\\
			{\left((A  B)  C\right)}  (-) 
			\arrow{ur}{\alpha_{AB, C, -}}
			\arrow[swap]{d}{\lc{\alpha}}
			\arrow[	"{\mathfrak{p}_{A, B, C, -}\:}"{left},
							xshift=6mm,
							from=3-2, 
							to=1-2,  
							Rightarrow, 
							shorten <= 10pt, 
							shorten >= 10pt
							]
			&
			\:
			&
			A{\left(B(C -) \right)}
			\\
			{\left( A (BC) \right)}(-)
			\arrow[swap]{rr}{\alpha_{A, BC, -}}
			&
			\:
			&
			A{\left((BC) (-)\right)}
			\arrow[swap]{u}{A\alpha_{B, C, -}}
		\end{tikzcd}		
		\end{center}
		\vspace{-3mm}
		\begin{center}
		\hspace{-3mm}
		\begin{tikzcd}[scalenodes=0.9, column sep = 0em, row sep = .8em]
				\: &
				 {(-)  B}
				 &
				 \: 
				 \\
				 %
				{(-  I) B} 
				\arrow[bend left]{ur}{\rho B}
				\arrow[swap]{rr}{\alpha_{-, \tensu, B}}
				&
				\:
				& 
				{(-) (I B)} 
				\arrow[name=0, bend right]{ul}[swap]{\rc{\lambda}}
				 \arrow["{\mathfrak{m}_{-, B}\:}"{}, 
				 				shift right=1, 
				 				yshift=1mm,
				 				shorten <=2pt, 
				 				shorten >=4pt, 
				 				Rightarrow, 
				 				from=2-2, 
				 				to=1-2]
		\end{tikzcd}
		\begin{tikzcd}[scalenodes=0.9, column sep = 0em, row sep = .9em]
				\: &
				 {A (-)}
				 &
				 \: 
				 \\
				 %
				{(A  I) (-)} 
				\arrow[bend left]{ur}{\lc{\rho}}
				\arrow[swap]{rr}{\alpha_{A, I, -}}
				&
				\:
				& 
				{A (I -)} 
				\arrow[name=0, bend right]{ul}[swap]{A\lambda}
				 \arrow["{\mathfrak{m}_{A,-}\:}"{}, 
				 				shift right=1, 
				 				shorten <=4pt, 
				 				shorten >=2pt, 
				 				Rightarrow, 
				 				from=2-2, 
				 				to=1-2]
				\end{tikzcd}
			\hspace{0mm}
		\begin{tikzcd}[scalenodes=0.9, column sep=2em, row sep = .9em]
	    {(I A)  (-)} 
	    & 
	    {I  (A  -)} \\
	    {A (-)}
	    \arrow["\alpha_{I, A, -}", from=1-1, to=1-2]
	    \arrow[""{name=0, anchor=center, inner sep=0}, bend left, "\lambda", from=1-2, to=2-1]
	    \arrow[""{name=1, anchor=center, inner sep=0}, "{\lc{\lambda}}"', from=1-1, to=2-1]
	    \arrow["{\mathfrak{l}_{A, -}}"{}, 
			    					shift left=0,
			    					yshift = 1mm,
			    					shorten <=6pt, 
			    					shorten >=18pt, 
			    					Rightarrow, 
			    					from=1, 
			    					to=0]
			\end{tikzcd}
			\hspace{-1mm}
			\begin{tikzcd}[scalenodes=0.9, column sep=2em, row sep = .9em]
				(-B)I 
				\arrow{r}{\alpha_{-, B, \tensu}}
				\arrow[bend right, name=0]{dr}[swap]{\rho_{-B}}
				&
				(-)(BI)
				\arrow{d}[xshift=.5mm]{\rc{\rho}}
				\\
				\:
				\arrow["{\mathfrak{r}_{-, B}}",
							Rightarrow, 
							xshift=5mm,
							yshift=1mm,
							shorten <=16pt, 
							shorten >=16pt, 
							from=2-1, 
							to = 1-2]
				&
				AB
				\end{tikzcd}
				\vspace{-2mm}
				\end{center}

